Graph Theoretical Outlier Rejection for 4D Radar Registration in Feature-Poor Environments

Automotive 4D imaging radar is well suited for operation in dusty and low-visibility environments, but scan registration remains challenging due to scan sparsity and spurious detections caused by noise and multipath reflections. This difficulty is compounded in feature-poor open-pit mines, where the lack of distinctive landmarks reduces correspondence reliability. We integrate graph-based pairwise consistency maximization (PCM) as an outlier rejection step within the iterative closest points (ICP) loop. We propose a radar-adapted pairwise distance-invariant scoring function for graph-based (PCM) that incorporates anisotropic, per-detection uncertainty derived from a radar measurement model. The consistency maximization problem is approximated with a greedy heuristic that finds a large clique in the pairwise consistency graph. The refined correspondence set improves robustness when the initial association set is heavily contaminated. We evaluate a standard Euclidean distance residual and our uncertainty-aware residual on an open-pit mine dataset collected with a 4D imaging radar. Compared to the generalized ICP (GICP) baseline without PCM, our method reduces segment relative position error (RPE) by 29.6% on 1 m segments and by up to 55% on 100 m segments. The presented method is intended for integration into localization pipelines and is suitable for online use due to the greedy heuristic in graph-based (PCM).

==> consistency-graph.tex <==
\begin{tikzpicture}[font=\footnotesize, node distance=1.6cm and 2.2cm]

\tikzset{
    point/.style={circle, inner sep=0pt, minimum size=5.2pt, draw=black, line width=0.5pt},
    source_point/.style={point, fill=black!15, label={[font=\scriptsize]above:$#1$}},
    target_point/.style={point, fill=white, label={[font=\scriptsize]below:$#1$}},
    association_line/.style={draw=black, line width=0.6pt, {Stealth[length=2mm]}-{Stealth[length=2mm]}},
    graph_node/.style={circle, draw=black, line width=0.6pt, minimum size=4.8mm, inner sep=1.5pt, font=\scriptsize, fill=white},
    consistent_edge/.style={draw=black, line width=0.7pt},
    clique_highlight/.style={fill=black!10, draw=black!60, line width=0.4pt, rounded corners, fill opacity=0.6, inner sep=3pt},
    cloud_container/.style={fill=black!3, draw=black!20, line width=0.4pt, rounded corners, inner sep=3.5mm}
}

\begin{scope}[local bounding box=physical_space]
    \node[source_point={\mathbf{p}_1}] (p1) at (0, 1.55) {};
    \node[source_point={\mathbf{p}_2}, right=10mm of p1] (p2) {};
    \node[source_point={\mathbf{p}_3}, right=10mm of p2] (p3) {};
    \node[font=\scriptsize, above=2mm of p2] (source_label) {Source $S$};

    \node[target_point={\mathbf{r}_1}, below=11mm of p1] (r1) {};
    \node[target_point={\mathbf{r}_2}, right=10mm of r1] (r2) {};
    \node[target_point={\mathbf{r}_3}, right=10mm of r2] (r3) {};
    \node[font=\scriptsize, below=2mm of r2] (target_label) {Target $R$};

    \begin{pgfonlayer}{background}
        \node[cloud_container, fit=(p1)(p3)(r1)(r3)(source_label)(target_label)] (clouds_box) {};
    \end{pgfonlayer}

    \draw[association_line] (p1) -- node[pos=0.45, left, font=\scriptsize] {$a_1$} (r1);
    \draw[association_line] (p1) -- node[pos=0.35, right, font=\scriptsize] {$a_2$} (r2);
    \draw[association_line] (p2) -- node[pos=0.70, right, font=\scriptsize] {$a_3$} (r2);
    \draw[association_line] (p2) -- node[pos=0.45, right, font=\scriptsize] {$a_4$} (r3);
    \draw[association_line] (p3) -- node[pos=0.60, right, xshift=1pt, font=\scriptsize] {$a_5$} (r3);

    \node[below=4mm of clouds_box, align=center, font=\scriptsize] (phys_label) {
        Putative associations $a_k=(\mathbf{p}_i,\mathbf{r}_j)\in S\times R$
    };
\end{scope}

\begin{scope}[shift={($(clouds_box.east) + (32mm, -1mm)$)}, local bounding box=graph_space]

    \node[graph_node] (gv1) at (0, 9mm) {$a_1$};
    \node[graph_node, right=13mm of gv1] (gv2) {$a_3$};
    \node[graph_node, below right=6mm and 6mm of gv2] (gv4) {$a_5$};

    \node[graph_node, below=14mm of gv1] (gv5) {$a_2$};
    \node[graph_node, right=8mm of gv5] (gv3) {$a_4$};

    \node[fit=(gv1)(gv2)(gv3)(gv4)(gv5), inner sep=0pt] (graph_content_box) {};

    \draw[consistent_edge] (gv1) -- (gv2);
    \draw[consistent_edge] (gv1) -- (gv4);
    \draw[consistent_edge] (gv2) -- (gv4);
    \draw[consistent_edge] (gv5) -- (gv3);

    \begin{pgfonlayer}{background}
        \node[clique_highlight, fit=(gv1)(gv2)(gv4)] (clique) {};
    \end{pgfonlayer}
    \node[anchor=south west, font=\scriptsize] at (clique.south west) {$C$ (max. clique)};

    \node[align=center, font=\scriptsize, anchor=north] (graph_label) at (graph_content_box.south |- phys_label.north) {
        Consistency graph $G=(V,E)$ over associations.
    };
\end{scope}

\draw[->, draw=black, line width=0.6pt]
    ($(clouds_box.east) + (2mm, 0)$)
    -- node[midway, above, font=\scriptsize] {Construct $G$}
    ($(graph_content_box.west) + (-2mm, 1mm)$);

\end{tikzpicture}

==> icp-pcm.tex <==
\begin{tikzpicture}[
    >=Latex,
    font=\sffamily,
    node distance=12mm and 11mm,
    block/.style={rectangle, draw, thick, fill=blue!5, text width=3.8cm, text centered, rounded corners, minimum height=11mm},
    cloud/.style={ellipse, draw, thick, fill=gray!10, text width=2.8cm, text centered, minimum height=10mm, inner sep=1mm},
    decision/.style={diamond, draw, thick, fill=yellow!10, text width=18mm, text badly centered, inner sep=0pt},
    data/.style={trapezium, trapezium left angle=70, trapezium right angle=110, draw, thick, fill=green!10, text width=2.6cm, text centered, minimum height=10mm, inner sep=1mm},
    line/.style={draw, thick, ->},
    loop/.style={draw, thick, ->, rounded corners=2pt},
    pcmblock/.style={block, fill=orange!15, draw=orange!70!black, very thick}
]

\node[block] (assoc) {Generate correspondences\\$\mathcal{A}_k$};
\node[pcmblock, right=of assoc] (pcm) {\ac{PCM} inlier selection\\$\mathcal{I}_k\subset\mathcal{A}_k$};
\node[block, right=of pcm] (solve) {Solve \ac{ICP} step\\$\Delta\mathbf{T}_k$};

\node[cloud, left=of assoc] (src) {Source cloud\\$S$};
\node[cloud, below=of src] (tgt) {Target cloud\\$R$};

\node[block, below=of solve] (update) {Update transform\\$\mathbf{T}_{k+1}=\Delta\mathbf{T}_k\,\mathbf{T}_k$};
\node[decision, left=of update] (check) {Stop?};
\node[data, left=of check] (out) {Output\\$\mathbf{T}$};

\coordinate (assocInTop) at ([yshift=3mm]assoc.west);
\coordinate (assocInBot) at ([yshift=-3mm]assoc.west);

\draw[line] (src.east) |- (assocInTop);
\draw[line] (tgt.east) |- (assocInBot);
\draw[line] (assoc) -- (pcm) node[midway, above] {$\mathcal{A}_k$};
\draw[line] (pcm) -- (solve) node[midway, above] {$\mathcal{I}_k$};
\draw[line] (solve.south) -- (update.north) node[midway, right] {$\Delta\mathbf{T}_k$};
\draw[line] (update.west) -- (check.east);
\draw[line] (check.west) -- (out.east) node[midway, above] {yes};

\draw[line] (check.north) |- ([yshift=3mm]check.north) -| (assoc.south) node[pos=0.25, below] {no};

\end{tikzpicture}


==> radar-pcm-invariant.tex <==

\def\parseXYZ#1,#2,#3;{ \def\valX{#1} \def\valY{#2} \def\valZ{#3} }
\newcommand{\addEllipsoid}[4]{
    \parseXYZ#1; \let\px\valX \let\py\valY \let\pz\valZ % point p
    \parseXYZ#2; \let\spx\valX \let\spy\valY \let\spz\valZ % Sigma_p diagonal
    \parseXYZ#3; \let\sprx\valX \let\spry\valY \let\sprz\valZ % Sigma_p rotation
    % precompute trig
    \pgfmathsetmacro{\cossprz}{cos(\sprz)} 
    \pgfmathsetmacro{\sinsprz}{sin(\sprz)}
    \pgfmathsetmacro{\cosspry}{cos(\spry)} 
    \pgfmathsetmacro{\sinspry}{sin(\spry)}
    \pgfmathsetmacro{\cossprx}{cos(\sprx)} 
    \pgfmathsetmacro{\sinsprx}{sin(\sprx)}
    % speed/quality  
    \pgfmathsetmacro{\EllipsoidSamplesU}{9}
    \pgfmathsetmacro{\EllipsoidSamplesV}{13}

    \addplot3 [
        surf,
        shader=flat,
        z buffer=sort,
        samples=\EllipsoidSamplesU,
        samples y=\EllipsoidSamplesV,
        #4,
        domain=-1:1,     % u
        domain y=0:360,  % v
        declare function={
            %  base elipsoid
            bx(\u,\v) = \spx * sin(\v) * sqrt(1-\u^2);
            by(\u,\v) = \spy * cos(\v) * sqrt(1-\u^2);
            bz(\u,\v) = \spz * \u;
            % rot X (affects y,z)
            rxY(\y,\z) = \y*\cossprx - \z*\sinsprx;
            rxZ(\y,\z) = \y*\sinsprx + \z*\cossprx;
            % rot Y (affects x,z)
            ryX(\x,\z) = \x*\cosspry + \z*\sinspry;
            ryZ(\x,\z) = -\x*\sinspry + \z*\cosspry;
            % rot Z (affects x,y)
            rzX(\x,\y) = \x*\cossprz - \y*\sinsprz;
            rzY(\x,\y) = \x*\sinsprz + \y*\cossprz;
            % order: base -> rot X -> rot Y -> rot Z -> shift
            % nest the functions: ryX uses rxZ's output, rzX uses ryX's output
            finalX(\u,\v) = rzX( ryX(bx(\u,\v), rxZ(by(\u,\v),bz(\u,\v))), rxY(by(\u,\v),bz(\u,\v)) ) + \px;
            finalY(\u,\v) = rzY( ryX(bx(\u,\v), rxZ(by(\u,\v),bz(\u,\v))), rxY(by(\u,\v),bz(\u,\v)) ) + \py;
            finalZ(\u,\v) = ryZ( bx(\u,\v), rxZ(by(\u,\v),bz(\u,\v)) ) + \pz;
        },
    ] 
    (
        { finalX(x,y) },
        { finalY(x,y) },
        { finalZ(x,y) }
    ); 
}

\begin{tikzpicture}
    \tikzset{radarlabel/.style={font=\small, fill=white, fill opacity=0.85, text opacity=1, inner sep=1pt}}

    \def\viewAz{30}
    \def\viewEl{30}

    \begin{axis}
    [%colormap/blackwhite,
    view={\viewAz}{\viewEl},
    axis lines=center,
    axis on top,
    ticks=none,
    set layers=default,
    axis equal,
    clip=false, % no clipping of text floating box pls
    width=\textwidth,
    xmin=0, xmax=13, ymin=0, ymax=13, zmin=0, zmax=10,
    xlabel={$x$}, ylabel={$y$}, zlabel={$z$},
    label style={font=\small},
    xlabel style={anchor=south east},
    ylabel style={anchor=south west},
    zlabel style={anchor=south west},
    enlargelimits=false,
    tick align=inside,
    ]

        \def\pX{  8}   \def\pY{   10}   \def\pZ{  2}
        \def\spX{  0.2}   \def\spY{  2} \def\spZ{1}
        \def\rspX{ 0}   \def\rspY{ 0}   \def\rspZ{50}

        \def\qX{   10}   \def\qY{   2}   \def\qZ{  1}
        \def\sqX{  0.2} \def\sqY{ 2}  \def\sqZ{ 1}
        \def\rsqX{ 0}   \def\rsqY{ 30}   \def\rsqZ{-20}

        \def\rX{  3}   \def\rY{  10}    \def\rZ{  1}
        \def\srX{ 1}  \def\srY{ 1}  \def\srZ{ 0.2}
        \def\rsrX{ 0}   \def\rsrY{ 0}   \def\rsrZ{0}

        \def\sX{   5}   \def\sY{  2}   \def\sZ{  1}
        \def\ssX{  2} \def\ssY{ 2}  \def\ssZ{ 0.2}
        \def\rssX{ 0}   \def\rssY{ 0}   \def\rssZ{00}


        % --- Projected 1D uncertainties along the distance directions (for visualizing $\sigma_v^2$) ---
        % Direction and midpoint for $d_1=\|\mathbf{p}-\mathbf{q}\|$
        \pgfmathsetmacro{\dPQx}{\qX-\pX}
        \pgfmathsetmacro{\dPQy}{\qY-\pY}
        \pgfmathsetmacro{\dPQz}{\qZ-\pZ}
        \pgfmathsetmacro{\lenPQ}{sqrt((\dPQx)^2+(\dPQy)^2+(\dPQz)^2)}
        \pgfmathsetmacro{\uPQx}{\dPQx/\lenPQ}
        \pgfmathsetmacro{\uPQy}{\dPQy/\lenPQ}
        \pgfmathsetmacro{\uPQz}{\dPQz/\lenPQ}
        \pgfmathsetmacro{\mPQx}{(\pX+\qX)/2}
        \pgfmathsetmacro{\mPQy}{(\pY+\qY)/2}
        \pgfmathsetmacro{\mPQz}{(\pZ+\qZ)/2}

        % Direction and midpoint for $d_2=\|\mathbf{r}-\mathbf{s}\|$
        \pgfmathsetmacro{\dRSx}{\sX-\rX}
        \pgfmathsetmacro{\dRSy}{\sY-\rY}
        \pgfmathsetmacro{\dRSz}{\sZ-\rZ}
        \pgfmathsetmacro{\lenRS}{sqrt((\dRSx)^2+(\dRSy)^2+(\dRSz)^2)}
        \pgfmathsetmacro{\uRSx}{\dRSx/\lenRS}
        \pgfmathsetmacro{\uRSy}{\dRSy/\lenRS}
        \pgfmathsetmacro{\uRSz}{\dRSz/\lenRS}
        \pgfmathsetmacro{\mRSx}{(\rX+\sX)/2}
        \pgfmathsetmacro{\mRSy}{(\rY+\sY)/2}
        \pgfmathsetmacro{\mRSz}{(\rZ+\sZ)/2}

        %project a rotated axis-aligned 1$\sigma$ ellipsoid (given by its semi-axes) onto a unit direction.
        % --- For point p (direction along d1) ---
        \pgfmathsetmacro{\uPZX}{\uPQx*cos(-\rspZ) - \uPQy*sin(-\rspZ)}
        \pgfmathsetmacro{\uPZY}{\uPQx*sin(-\rspZ) + \uPQy*cos(-\rspZ)}
        \pgfmathsetmacro{\uPZZ}{\uPQz}
        \pgfmathsetmacro{\uPYX}{\uPZX*cos(-\rspY) + \uPZZ*sin(-\rspY)}
        \pgfmathsetmacro{\uPYY}{\uPZY}
        \pgfmathsetmacro{\uPYZ}{-\uPZX*sin(-\rspY) + \uPZZ*cos(-\rspY)}
        \pgfmathsetmacro{\uPXX}{\uPYX}
        \pgfmathsetmacro{\uPXY}{\uPYY*cos(-\rspX) - \uPYZ*sin(-\rspX)}
        \pgfmathsetmacro{\uPXZ}{\uPYY*sin(-\rspX) + \uPYZ*cos(-\rspX)}
        \pgfmathsetmacro{\sigP}{sqrt((\spX*\uPXX)^2 + (\spY*\uPXY)^2 + (\spZ*\uPXZ)^2)}

        % --- For point q (direction along d1) ---
        \pgfmathsetmacro{\uQZX}{\uPQx*cos(-\rsqZ) - \uPQy*sin(-\rsqZ)}
        \pgfmathsetmacro{\uQZY}{\uPQx*sin(-\rsqZ) + \uPQy*cos(-\rsqZ)}
        \pgfmathsetmacro{\uQZZ}{\uPQz}
        \pgfmathsetmacro{\uQYX}{\uQZX*cos(-\rsqY) + \uQZZ*sin(-\rsqY)}
        \pgfmathsetmacro{\uQYY}{\uQZY}
        \pgfmathsetmacro{\uQYZ}{-\uQZX*sin(-\rsqY) + \uQZZ*cos(-\rsqY)}
        \pgfmathsetmacro{\uQXX}{\uQYX}
        \pgfmathsetmacro{\uQXY}{\uQYY*cos(-\rsqX) - \uQYZ*sin(-\rsqX)}
        \pgfmathsetmacro{\uQXZ}{\uQYY*sin(-\rsqX) + \uQYZ*cos(-\rsqX)}
        \pgfmathsetmacro{\sigQ}{sqrt((\sqX*\uQXX)^2 + (\sqY*\uQXY)^2 + (\sqZ*\uQXZ)^2)}

        \pgfmathsetmacro{\sigDOne}{sqrt((\sigP)^2+(\sigQ)^2)}

        % --- For point r (direction along d2) ---
        \pgfmathsetmacro{\uRZX}{\uRSx*cos(-\rsrZ) - \uRSy*sin(-\rsrZ)}
        \pgfmathsetmacro{\uRZY}{\uRSx*sin(-\rsrZ) + \uRSy*cos(-\rsrZ)}
        \pgfmathsetmacro{\uRZZ}{\uRSz}
        \pgfmathsetmacro{\uRYX}{\uRZX*cos(-\rsrY) + \uRZZ*sin(-\rsrY)}
        \pgfmathsetmacro{\uRYY}{\uRZY}
        \pgfmathsetmacro{\uRYZ}{-\uRZX*sin(-\rsrY) + \uRZZ*cos(-\rsrY)}
        \pgfmathsetmacro{\uRXX}{\uRYX}
        \pgfmathsetmacro{\uRXY}{\uRYY*cos(-\rsrX) - \uRYZ*sin(-\rsrX)}
        \pgfmathsetmacro{\uRXZ}{\uRYY*sin(-\rsrX) + \uRYZ*cos(-\rsrX)}
        \pgfmathsetmacro{\sigR}{sqrt((\srX*\uRXX)^2 + (\srY*\uRXY)^2 + (\srZ*\uRXZ)^2)}

        % --- For point s (direction along d2) ---
        \pgfmathsetmacro{\uSZX}{\uRSx*cos(-\rssZ) - \uRSy*sin(-\rssZ)}
        \pgfmathsetmacro{\uSZY}{\uRSx*sin(-\rssZ) + \uRSy*cos(-\rssZ)}
        \pgfmathsetmacro{\uSZZ}{\uRSz}
        \pgfmathsetmacro{\uSYX}{\uSZX*cos(-\rssY) + \uSZZ*sin(-\rssY)}
        \pgfmathsetmacro{\uSYY}{\uSZY}
        \pgfmathsetmacro{\uSYZ}{-\uSZX*sin(-\rssY) + \uSZZ*cos(-\rssY)}
        \pgfmathsetmacro{\uSXX}{\uSYX}
        \pgfmathsetmacro{\uSXY}{\uSYY*cos(-\rssX) - \uSYZ*sin(-\rssX)}
        \pgfmathsetmacro{\uSXZ}{\uSYY*sin(-\rssX) + \uSYZ*cos(-\rssX)}
        \pgfmathsetmacro{\sigS}{sqrt((\ssX*\uSXX)^2 + (\ssY*\uSXY)^2 + (\ssZ*\uSXZ)^2)}

        \pgfmathsetmacro{\sigDTwo}{sqrt((\sigR)^2+(\sigS)^2)}

        % Variance of v = d1 - d2: sigma_v^2 = sigma_{d1}^2 + sigma_{d2}^2
        \pgfmathsetmacro{\sigV}{sqrt((\sigDOne)^2+(\sigDTwo)^2)}

        % Draw the projected 1D uncertainty segments along the distance directions
        % We offset them in a camera-consistent way: choose an offset direction that is
        % (i) perpendicular to the distance direction and (ii) lies in the image/screen plane.
        % Let \mathbf{c} be the camera viewing direction. Then \mathbf{n}=\mathbf{c}\times\mathbf{u}
        % satisfies \mathbf{n}\perp\mathbf{c} (screen plane) and \mathbf{n}\perp\mathbf{u}.
        \pgfmathsetmacro{\offAmt}{0.35}

        % Approximate camera viewing direction from pgfplots view angles (degrees)
        \pgfmathsetmacro{\camx}{cos(\viewAz)*cos(\viewEl)}
        \pgfmathsetmacro{\camy}{sin(\viewAz)*cos(\viewEl)}
        \pgfmathsetmacro{\camz}{sin(\viewEl)}

        % Offset direction for d1: nPQ = cam x uPQ
        \pgfmathsetmacro{\nPQx}{\camy*\uPQz-\camz*\uPQy}
        \pgfmathsetmacro{\nPQy}{\camz*\uPQx-\camx*\uPQz}
        \pgfmathsetmacro{\nPQz}{\camx*\uPQy-\camy*\uPQx}
        \pgfmathsetmacro{\nPQlen}{sqrt((\nPQx)^2+(\nPQy)^2+(\nPQz)^2)}
        \pgfmathsetmacro{\nPQxU}{\nPQx/\nPQlen}
        \pgfmathsetmacro{\nPQyU}{\nPQy/\nPQlen}
        \pgfmathsetmacro{\nPQzU}{\nPQz/\nPQlen}

        % Offset direction for d2: nRS = cam x uRS
        \pgfmathsetmacro{\nRSx}{\camy*\uRSz-\camz*\uRSy}
        \pgfmathsetmacro{\nRSy}{\camz*\uRSx-\camx*\uRSz}
        \pgfmathsetmacro{\nRSz}{\camx*\uRSy-\camy*\uRSx}
        \pgfmathsetmacro{\nRSlen}{sqrt((\nRSx)^2+(\nRSy)^2+(\nRSz)^2)}
        \pgfmathsetmacro{\nRSxU}{\nRSx/\nRSlen}
        \pgfmathsetmacro{\nRSyU}{\nRSy/\nRSlen}
        \pgfmathsetmacro{\nRSzU}{\nRSz/\nRSlen}

        \draw[blue!60!black, very thick]
            (axis cs:{\mPQx-\uPQx*\sigDOne+\nPQxU*\offAmt},{\mPQy-\uPQy*\sigDOne+\nPQyU*\offAmt},{\mPQz-\uPQz*\sigDOne+\nPQzU*\offAmt})
            -- node[radarlabel, midway, above, xshift=10pt] {$\pm\,\sigma_{d_1}$}
            (axis cs:{\mPQx+\uPQx*\sigDOne+\nPQxU*\offAmt},{\mPQy+\uPQy*\sigDOne+\nPQyU*\offAmt},{\mPQz+\uPQz*\sigDOne+\nPQzU*\offAmt});

        \draw[orange!70!black, very thick]
            (axis cs:{\mRSx-\uRSx*\sigDTwo+\nRSxU*\offAmt},{\mRSy-\uRSy*\sigDTwo+\nRSyU*\offAmt},{\mRSz-\uRSz*\sigDTwo+\nRSzU*\offAmt})
            -- node[radarlabel, midway, above, xshift=10pt] {$\pm\,\sigma_{d_2}$}
            (axis cs:{\mRSx+\uRSx*\sigDTwo+\nRSxU*\offAmt},{\mRSy+\uRSy*\sigDTwo+\nRSyU*\offAmt},{\mRSz+\uRSz*\sigDTwo+\nRSzU*\offAmt});

        \node[radarlabel, anchor=center] at (axis description cs:0.5,-0.10) {\begin{tikzpicture}[baseline=(current bounding box.center), font=\footnotesize]
            \pgfmathsetlengthmacro{\Lone}{\sigDOne*1.00cm}
            \pgfmathsetlengthmacro{\Ltwo}{\sigDTwo*1.00cm}
            \pgfmathsetlengthmacro{\Lv}{\sigV*1.00cm}
            \pgfmathsetlengthmacro{\Lmax}{max(max(\Lone,\Ltwo),\Lv)}

            % Layout: use a TikZ matrix so label baselines are aligned and never collide/shift.
            \matrix (bars) [
                matrix of nodes,
                ampersand replacement=\&,
                nodes={inner sep=0pt, outer sep=0pt, anchor=west},
                %row sep=10pt,
                %column sep=10pt
            ] {
                $\sigma_{d_1}$ \& |[coordinate] (b1)| \\
                $\sigma_{d_2}$ \& |[coordinate] (b2)| \\
                $\sigma_{v}$   \& |[coordinate] (b3)| \\
            };

            % sigma bars
            \coordinate (bar0) at ([xshift=8pt]b1);

            \draw[black!40, line width=0.8pt] (bar0 |- b3) ++(0,-4pt) -- ++(\Lmax,0);
            \node[anchor=north, inner sep=0pt, font=\scriptsize] at ($(bar0 |- b3)+(0,-4pt)$) {0};

            \draw[blue!60!black, line width=2.2pt] (bar0 |- b1) -- ++(\Lone,0);
            \draw[orange!70!black, line width=2.2pt] (bar0 |- b2) -- ++(\Ltwo,0);
            \draw[black, line width=2.2pt] (bar0 |- b3) -- ++(\Lv,0);
        \end{tikzpicture}};

        \draw plot (\pX, \pY, \pZ) node [radarlabel, above right, xshift=10] {$\mathbf{p}, \boldsymbol{\Sigma}_{\mathbf{p}}$};
        \draw plot (\qX, \qY, \qZ) node [radarlabel, below right, xshift=15] {$\mathbf{q}, \boldsymbol{\Sigma}_{\mathbf{q}}$};
        \draw plot (\rX, \rY, \rZ) node [radarlabel, left, xshift=-20] {$\mathbf{r}, \boldsymbol{\Sigma}_{\mathbf{r}}$};
        \draw plot (\sX, \sY, \sZ) node [radarlabel, below left, xshift=-40pt] {$\mathbf{s}, \boldsymbol{\Sigma}_{\mathbf{s}}$};

        \draw[black, thick, dashed]
        (\pX, \pY, \pZ)
            -- node[radarlabel, midway, left] {$d_1$}
        (\qX, \qY, \qZ);
        \draw[black, thick, dashed]
        (\rX, \rY, \rZ)
            -- node[radarlabel, midway, left] {$d_2$}
        (\sX, \sY, \sZ);

        \addplot3 [
        only marks,
        mark=*,
        mark size=1.2pt,
        color=black
        ] coordinates {
            (\pX, \pY, \pZ)
            (\qX, \qY, \qZ)
            (\rX, \rY, \rZ)
            (\sX, \sY, \sZ)
        };

        \addEllipsoid{\pX,\pY,\pZ}{\spX,\spY,\spZ}{\rspX,\rspY,\rspZ}{draw=blue!60!black, fill=blue, fill opacity=0.2}
        \addEllipsoid{\qX,\qY,\qZ}{\sqX,\sqY,\sqZ}{\rsqX,\rsqY,\rsqZ}{draw=blue!60!black, fill=blue, fill opacity=0.2}
        \addEllipsoid{\rX,\rY,\rZ}{\srX,\srY,\srZ}{\rsrX,\rsrY,\rsrZ}{draw=orange!70!black, fill=orange, fill opacity=0.2}
        \addEllipsoid{\sX,\sY,\sZ}{\ssX,\ssY,\ssZ}{\rssX,\rssY,\rssZ}{draw=orange!70!black, fill=orange, fill opacity=0.2}
        
    \end{axis}
\end{tikzpicture}
